Adaptive Extended Kalman Filtering for Battery State of Charge Estimation on STM32

Accurate and computationally light algorithms for estimating the State of Charge (SoC) of a battery's cells are crucial for effective battery management on embedded systems. In this letter, we propose an Adaptive Extended Kalman Filter (AEKF) for SoC estimation using a covariance adaptation technique based on maximum likelihood estimation - a novelty in this domain. Furthermore, we tune a key design parameter - the window size - to obtain an optimal memory-performance trade-off, and experimentally demonstrate our solution achieves superior estimation accuracy with respect to existing alternative methods. Finally, we present a fully custom implementation of the AEKF for a general-purpose low-cost STM32 microcontroller, showing it can be deployed with minimal computational requirements adequate for real-world usage.

==> plot/ecm.tex <==
\begin{circuitikz}[american voltages]
\ctikzset{bipoles/resistor/height=0.3}
\ctikzset{bipoles/resistor/width=0.5}
\ctikzset{bipoles/capacitor/height=0.35}
\ctikzset{bipoles/capacitor/width=0.15}
%\ctikzset{bipoles/americanCVS/width=0.15}
\draw
  (1,0) to [short, *-] (-6,0)
  to [controlled voltage source, invert, l_=$\mathrm{OCV}(z_k)$, /tikz/circuitikz/bipoles/length=1.4cm] (-6,2)
  to [R, R=$R_0$] (-3.5, 2)
  to (-3.5, 2.8)
  to [C, l_=$C_1$] (-2, 2.8)
  to (-2, 2)
  to (-1.6, 2)
  to (-1.6, 2.8)
  to [C, l_=$C_2$] (-0.1, 2.8)
  to (-0.1, 2)
  to [short, -*] (1, 2)
  %
  (-3.5, 2) to (-3.5, 1.2)
  to [R, R=$R_1$, invert] (-2, 1.2)
  to (-2,2)
  %
  (-1.6, 2) to (-1.6, 1.2)
  to [R, R=$R_2$] (-0.1, 1.2)
  to (-0.1, 2)
  ; 

% arrows
\draw [->, -latex, shorten >=0.4em, shorten <=0.4em] (1,0) to[out=50, in=-50] node[auto]{$V_k$} (1,2);
\draw [->, -latex, thick] (.7,2) -- node[auto]{$i_k$} (.2,2);
%
\draw [<-, latex-] (-0.3, 1) to[bend left] node[auto=left]{$V_{R_2,k}$} (-1.5, 1);
\draw [<-, latex-] (-2.1, 1) to[bend left] node[auto=left]{$V_{R_1,k}$} (-3.4, 1);
\end{circuitikz}

==> plot/group_plot.tex <==
\begin{tikzpicture}
\def\lw{1.0pt}  %line width
\begin{groupplot}[
    % These options are valid for ALL the plots in the groupplot
    %% GROUP OPTIONS
    group style={group size=3 by 1, horizontal sep=.6cm}, % 
    width=.28\textwidth,
    height=.14\textwidth,
    %% TITLE OPTIONS
    scale only axis, % (I've always seen this but have no idea what it does)
    % AXIS LABELS
    xlabel style = {font=\footnotesize, yshift=1ex,}, % xlabel style options
    ylabel style = {font=\footnotesize}, % ylabel style options
    % TICKS (and their labels)
    yticklabel style = {font = \scriptsize},
    xticklabel style = {font = \scriptsize},
]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\nextgroupplot[ %\label{fig:buffer}
    % AXIS LABELS
    xlabel={(a) Window Size}, % xlabel
    ylabel={MAE [\%]}, % ylabel
    % TICKS (and their labels)
    xtick = {1, 2, 4, 8, 16, 32, 64, 128, 256, 512, 1024}, % the ... means "keep the same increment until you reach..."
    xticklabels = {1, 2, 4, 8, 16, 32, 64, 128, 256, 512, 1024},
    xmode = log,
    ymajorgrids,    % set the grid lines on major y ticks
    xmajorgrids,
 %
    %% AXIS LIMITS
    ymin=0.69,
    ymax=1.11,
]
% % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % %
\addplot[color=green!40!gray, line width=\lw]
    table[x=buf_size, y=cc_mean]
    {data/buf_analysis_results.txt}; 
 %   \addlegendentry{CC (No Buffer)}

\addplot[color=orange, line width=\lw]
    table[x=buf_size, y=ekf_mean]
    {data/buf_analysis_results.txt}; 
%    
\addplot[color=blue, line width=\lw]
    table[x=buf_size, y=mle_mean]
    {data/buf_analysis_results.txt}; 
 %   \addlegendentry{AEKF MLE}
%    
\addplot[color=gray, line width=\lw]
    table[x=buf_size, y=cm_mean]
    {data/buf_analysis_results.txt}; 
 %   \addlegendentry{CM}
%
%%%%%%%%%
% NODES %
%%%%%%%%%
\draw [draw=none, fill=red, anchor=center] (axis cs:128,0.74) circle (2pt);
\node [anchor=north west, font=\scriptsize, inner sep=0pt, anchor=north] at (axis cs:128,0.73) {$(N=128, E=0.74\%)$};
%
%%%%%%%%%%%%%%%%%
% SHADOW %
%%%%%%%%%%%%%%%%%
\addplot[name path=cc_lower, draw=none,forget plot] table[x=buf_size, y=cc_lower_conf_bound]
{data/buf_analysis_results.txt}; 
\addplot[name path=cc_upper, draw=none,forget plot] table[x=buf_size, y=cc_upper_conf_bound]
{data/buf_analysis_results.txt}; 
\addplot[green!75, opacity=0.5, forget plot] fill between[of=cc_lower and cc_upper];

\addplot[name path=ekf_lower, draw=none,forget plot] table[x=buf_size, y=ekf_lower_conf_bound]
{data/buf_analysis_results.txt}; 
\addplot[name path=ekf_upper, draw=none,forget plot] table[x=buf_size, y=ekf_upper_conf_bound]
{data/buf_analysis_results.txt}; 
\addplot[orange!75, opacity=0.5, forget plot] fill between[of=ekf_lower and ekf_upper];
%
\addplot[name path=mle_lower, draw=none,forget plot] table[x=buf_size, y=mle_lower_conf_bound]
{data/buf_analysis_results.txt}; 
\addplot[name path=mle_upper, draw=none,forget plot] table[x=buf_size, y=mle_upper_conf_bound]
{data/buf_analysis_results.txt}; 
\addplot[blue!75, opacity=0.5, forget plot] fill between[of=mle_lower and mle_upper];
%
\addplot[name path=cm_lower, draw=none,forget plot] table[x=buf_size, y=cm_lower_conf_bound]
{data/buf_analysis_results.txt}; 
\addplot[name path=cm_upper, draw=none,forget plot] table[x=buf_size, y=cm_upper_conf_bound]
{data/buf_analysis_results.txt}; 
\addplot[gray!75, opacity=0.5, forget plot] fill between[of=cm_lower and cm_upper];
%
\nextgroupplot[
    xlabel={(b) Noise Power [$\log_{10}$]}, % xlabel
    ymajorgrids,    % set the grid lines on major y ticks
    xmajorgrids,
 %
    %% AXIS LIMITS
    ymin=0.5,
    ymax=3.5,
   % legend columns = 2,
    legend style={
            at={(axis cs: -7,3.4)},   % where in the figure
            anchor=north west,          % which corner of the legend border is "at" referring to
    	font=\footnotesize,                
    %	legend cell align=left},
    },
]
% % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % %    
\addplot[color=blue, line width=\lw]
    table[x=log10_var, y=mle_mean]
    {data/noise_analysis_results.txt}; 
    \addlegendentry{MLE}
%    
\addplot[color=gray, line width=\lw]
    table[x=log10_var, y=cm_mean]
    {data/noise_analysis_results.txt}; 
    \addlegendentry{CM}
%    
\addplot[color=orange, line width=\lw]
    table[x=log10_var, y=ekf_mean]
    {data/noise_analysis_results.txt}; 
    \addlegendentry{EKF}
%
\addplot[color=green!40!gray, line width=\lw]
    table[x=log10_var, y=cc_mean]
    {data/noise_analysis_results.txt}; 
    \addlegendentry{CC}
%
%%%%%%%%%%%%%%%%%
% SHADOW %
%%%%%%%%%%%%%%%%%
\addplot[name path=ekf_lower, draw=none,forget plot] table[x=log10_var, y=ekf_lower_conf_bound]
{data/noise_analysis_results.txt}; 
\addplot[name path=ekf_upper, draw=none,forget plot] table[x=log10_var, y=ekf_upper_conf_bound]
{data/noise_analysis_results.txt}; 
\addplot[orange!75, opacity=0.5, forget plot] fill between[of=ekf_lower and ekf_upper];
%
\addplot[name path=mle_lower, draw=none,forget plot] table[x=log10_var, y=mle_lower_conf_bound]
{data/noise_analysis_results.txt}; 
\addplot[name path=mle_upper, draw=none,forget plot] table[x=log10_var, y=mle_upper_conf_bound]
{data/noise_analysis_results.txt}; 
\addplot[blue!75, opacity=0.5, forget plot] fill between[of=mle_lower and mle_upper];
%
\addplot[name path=cm_lower, draw=none,forget plot] table[x=log10_var, y=cm_lower_conf_bound]
{data/noise_analysis_results.txt}; 
\addplot[name path=cm_upper, draw=none,forget plot] table[x=log10_var, y=cm_upper_conf_bound]
{data/noise_analysis_results.txt}; 
\addplot[gray!75, opacity=0.5, forget plot] fill between[of=cm_lower and cm_upper];
%
\addplot[name path=cc_lower, draw=none,forget plot] table[x=log10_var, y=cc_lower_conf_bound]
{data/noise_analysis_results.txt}; 
\addplot[name path=cc_upper, draw=none,forget plot] table[x=log10_var, y=cc_upper_conf_bound]
{data/noise_analysis_results.txt}; 
\addplot[green!75, opacity=0.5, forget plot] fill between[of=cc_lower and cc_upper];
%
\nextgroupplot[
    xlabel={(c) Parameter Error [\%]}, % xlabel
    ymajorgrids,    % set the grid lines on major y ticks
    xmajorgrids,
]
% % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % %
\addplot[color=orange, line width=\lw]
    table[x=err_per, y=ekf_mean]
    {data/param_err_analysis_results.txt}; 
%    \addlegendentry{EKF}
%    
\addplot[color=blue, line width=\lw]
    table[x=err_per, y=mle_mean]
    {data/param_err_analysis_results.txt}; 
%    \addlegendentry{AEKF MLE}
%    
\addplot[color=gray, line width=\lw]
    table[x=err_per, y=cm_mean]
    {data/param_err_analysis_results.txt}; 
%    \addlegendentry{CM}
%    
\addplot[color=green!40!gray, line width=\lw]
    table[x=err_per, y=cc_mean]
    {data/param_err_analysis_results.txt}; 
%    \addlegendentry{CC}
%
%%%%%%%%%%%%%%%%%
% SHADOW %
%%%%%%%%%%%%%%%%%
\addplot[name path=ekf_lower, draw=none,forget plot] table[x=err_per, y=ekf_lower_conf_bound]
{data/param_err_analysis_results.txt}; 
\addplot[name path=ekf_upper, draw=none,forget plot] table[x=err_per, y=ekf_upper_conf_bound]
{data/param_err_analysis_results.txt}; 
\addplot[orange!75, opacity=0.5, forget plot] fill between[of=ekf_lower and ekf_upper];
%
\addplot[name path=mle_lower, draw=none,forget plot] table[x=err_per, y=mle_lower_conf_bound]
{data/param_err_analysis_results.txt}; 
\addplot[name path=mle_upper, draw=none,forget plot] table[x=err_per, y=mle_upper_conf_bound]
{data/param_err_analysis_results.txt}; 
\addplot[blue!75, opacity=0.5, forget plot] fill between[of=mle_lower and mle_upper];
%
\addplot[name path=cm_lower, draw=none,forget plot] table[x=err_per, y=cm_lower_conf_bound]
{data/param_err_analysis_results.txt}; 
\addplot[name path=cm_upper, draw=none,forget plot] table[x=err_per, y=cm_upper_conf_bound]
{data/param_err_analysis_results.txt}; 
\addplot[gray!75, opacity=0.5, forget plot] fill between[of=cm_lower and cm_upper];
%
\addplot[name path=cc_lower, draw=none,forget plot] table[x=err_per, y=cc_lower_conf_bound]
{data/param_err_analysis_results.txt}; 
\addplot[name path=cc_upper, draw=none,forget plot] table[x=err_per, y=cc_upper_conf_bound]
{data/param_err_analysis_results.txt}; 
\addplot[green!75, opacity=0.5, forget plot] fill between[of=cc_lower and cc_upper];
%
\end{groupplot}
%
\end{tikzpicture}%

==> plot/real_data_grouped.tex <==
\pgfplotsset{scaled x ticks=false}
\begin{tikzpicture}
\def\lw{1.0pt}  %line width
\begin{groupplot}[
    group style={group size=2 by 1, horizontal sep=.6cm}, % 
    width=.42\columnwidth,
    height=.33\columnwidth,
    title style = {font=\small, at={(0.5, 0.9)}, },
    scale only axis, % 
    xlabel style = {font=\footnotesize, yshift=1ex,}, % xlabel style options
    ylabel style = {font=\footnotesize}, % ylabel style options
    yticklabel style = {font = \scriptsize},
    xticklabel style = {font = \scriptsize},
]
%
%
%
%
%
\nextgroupplot[ %\label{fig:buffer}
    title={Discharging}, 
    xlabel={Time [min]}, % xlabel
    ylabel={SoC [\%]}, % ylabel    
    ylabel style = {at={(-0.1, 0.5)}},
    xtick = {0, 1800, 3600, 5400, 7200, 9000, 10800, 12600, 14400}, % the ... means "keep the same increment until you reach..."
    xticklabels = {0, 30, 60, 90, 120, 150, 180, 210, 240},
    ymajorgrids,    % set the grid lines on major y ticks
    xmajorgrids,
    xmin=0,
    xmax=9500,
    ymin=20,
    ymax=105,
]
%
 %   
%
\addplot[color=green!40!gray, line width=\lw]
    table[each nth point={10}, x=t, y=mle]
    {data/discharge_3.5A_results_fast.txt}; 
%
\addplot[color=gray, line width=\lw]
    table[each nth point={10}, x=t, y=cm]
    {data/discharge_3.5A_results_fast.txt}; 
%
\addplot[color=orange, line width=\lw]
    table[each nth point={10}, x=t, y=ekf]
    {data/discharge_3.5A_results_fast.txt}; 
%
\addplot[color=blue, line width=\lw]
    table[each nth point={10}, x=t, y=cc]
    {data/discharge_3.5A_results_fast.txt}; 
%
\addplot[color=black, dashed, line width=\lw]
    table[unbounded coords=jump, each nth point={10}, x=t, y=soc_gt]
    {data/discharge_3.5A_results_fast.txt}; 
%
\nextgroupplot[ 
    title={Charging}, 
    xlabel={Time [min]}, % xlabel
    xtick = {0, 1800, 3600, 5400, 7200, 9000, 10800, 12600, 14400}, % the ... means "keep the same increment until you reach..."
    xticklabels = {0, 30, 60, 90, 120, 150, 180, 210, 240},
    ymajorgrids,    % set the grid lines on major y ticks
    xmajorgrids,
    xmin=0,
    xmax=9580,
    ymin=20,
    ymax=48,
    legend columns=2,
    legend style={
        at={(axis cs: 9500,20)},   % where in the figure
        anchor=south east,
            %anchor=center,          % which corner of the legend border is "at" referring to
    	font=\scriptsize,                
    %	legend cell align=left},
    },
]
%
 %   
\addplot[color=blue, line width=\lw]
    table[each nth point={10}, x=t, y=cc]
    {data/charge_0.9A_results_fast.txt}; 
    \addlegendentry{CC}

\addplot[color=orange, line width=\lw]
    table[each nth point={10}, x=t, y=ekf]
    {data/charge_0.9A_results_fast.txt}; 
    \addlegendentry{EKF}

\addplot[color=gray, line width=\lw]
    table[each nth point={10}, x=t, y=cm]
    {data/charge_0.9A_results_fast.txt}; 
    \addlegendentry{CM}

\addplot[color=green!40!gray, line width=\lw]
    table[each nth point={10}, x=t, y=mle]
    {data/charge_0.9A_results_fast.txt}; 
    \addlegendentry{MLE}

\addplot[color=black, dashed, line width=\lw]
    table[unbounded coords=jump, each nth point={10}, x=t, y=soc_gt]
    {data/charge_0.9A_results_fast.txt}; 
    \addlegendentry{GT}
% \end{axis}
\end{groupplot}
\end{tikzpicture}%
